Voltage-Aware Grid Aggregation: Expanding the European High-Voltage Network

Energy system optimization models are indispensable for planning the European energy transition. Yet their applicability is constrained by the fundamental trade-off between spatial detail and computational tractability. Modelers often tackle this by spatially aggregating electricity networks. Existing methods, however, neglect differences in voltage levels, reducing them to a single level and thereby overlooking the critical role of transformers in expansion planning. Therefore, we propose a novel voltage-aware network partitioning and aggregation methodology that preserves individual voltage levels and transformers. We demonstrate the effectiveness of this approach and compare it against a voltage-unaware grid aggregation by solving a network expansion problem for a European case study using PyPSA. Our findings show that the proposed methodology preserves up to 70% of the transformer expansion costs in the aggregated model compared to the full grid model, thereby significantly improving the accuracy of investment decisions for transformers in the aggregated grid.

==> figures/partitioning_aggregation_inc_full_grid.tex <==
\begin{tikzpicture}[
    node distance=2cm,
    bus/.style={circle, fill, inner sep=2.5pt},
    bus380/.style={bus, color=oiBluishGreen},
    bus220/.style={bus, color=oiVermilion},
    busAgg/.style={bus, color=gray!80},
    line380/.style={oiBluishGreen, line width=1pt}, % oiBluishGreen
    line220/.style={oiVermilion, line width=1pt}, % oiVermilion
    lineTrafo/.style={oiOrange, line width=1pt},
    lineAgg/.style={gray!80, line width=1pt},
    cluster/.style={ellipse, draw=oiReddishPurple, dotted, line width=1pt, inner sep=1pt},
    arrow/.style={-{Stealth[scale=1.2]}, thick, gray},
    congested/.style={midway, text=red, font=\huge,}
]

% Define a macro to draw the base grid
% #1: x offset, #2: y offset, #3: name prefix, #4: bus style, #5: line380 style, #6: line220 style, #7: trafo style
\newcommand{\drawgrid}[8]{
    % Top Layer (380kV)
    \node (#3R1) at (#1+0.2, #2+1.2) [#4, color=oiBluishGreen] {};
    \node (#3R2) at (#1+1  , #2+0.8) [#4, color=oiBluishGreen] {};
    \node (#3R3) at (#1+2.3, #2+1.2) [#4, color=oiBluishGreen] {};
    \node (#3R4) at (#1+3.3, #2+1.2) [#4, color=oiBluishGreen] {};
    \node (#3R5) at (#1+3.8, #2+0.8) [#4, color=oiBluishGreen] {};
    
    \draw [#5] (#3R1) -- (#3R2);
    \draw [#5] (#3R2) -- (#3R3);
    \draw [#5] (#3R3) -- (#3R4);
    \draw [#5] (#3R4) -- (#3R5);
    \draw [#5] (#3R2) -- node[#8] {$\times$} (#3R5);
    % \draw [#5] (#3R2) -- (#3R5);
    
    % Bottom Layer (220kV)
    \node (#3G1) at (#1+0.3, #2+0.2) [#4, color=oiVermilion] {};
    \node (#3G2) at (#1+0.1, #2-0.2) [#4, color=oiVermilion] {};
    \node (#3G3) at (#1+1  , #2-0.2) [#4, color=oiVermilion] {};
    \node (#3G4) at (#1+3.8, #2-0.2) [#4, color=oiVermilion] {};
    
    \draw [#6] (#3G1) -- (#3G2);
    \draw [#6] (#3G2) -- (#3G3);
    \draw [#6] (#3G3) -- (#3G4);
    \draw [#6] (#3G1) -- (#3G3);
    
    % Transformer
    \draw [#7] (#3R2) --node[#8] {$\times$} (#3G3);
    \draw [#7] (#3R5) -- (#3G4);
}

% 1. Full Grid
\begin{scope}[yshift=5.3cm, xshift=0cm]
    \node[font=\bfseries] at (2, 1.8) {Full grid};
    \drawgrid{0}{0}{init}{bus}{line380}{line220}{lineTrafo}{congested}
\end{scope}

% Arrows from Full Grid to Partitioning
\draw[arrow, line width = 1.5pt] (1.5, 4.7) -- (1, 4);
\draw[arrow, line width = 1.5pt] (2.5, 4.7) -- (3, 4);


% Labels for columns
\node[font=\bfseries] at (-0.5, 3.7) {Voltage-unaware (VU)};
\node[font=\bfseries] at (4.5, 3.7) {Voltage-aware (VA)};

% Labels for rows
\node[font=\bfseries, rotate=90, align=center] at (-3, 2) {Partitioning};
\node[font=\bfseries, rotate=90, align=center] at (-3, -1) {Aggregation};

% 2. VU Partitioning
\begin{scope}[yshift=1.5cm, xshift=0cm]
    \drawgrid{-2.5}{0}{vuP}{bus}{line380}{line220}{lineTrafo}{congested}
    \node[cluster, fit=(vuPR1) (vuPG1) (vuPG2)] {};
    \node[cluster, fit=(vuPR2) (vuPG3)] {};
    \node[cluster, fit=(vuPR3)] {};
    \node[cluster, fit=(vuPR4)] {};
    \node[cluster, fit=(vuPG4) (vuPR5)] {};
\end{scope}

% 3. VA Partitioning
\begin{scope}[yshift=1.5cm, xshift=2.5cm]
    \drawgrid{0}{0}{vaP}{bus}{line380}{line220}{lineTrafo}{congested}
    \node[cluster, fit=(vaPR1) (vaPR2)] {};
    \node[cluster, fit=(vaPR4) (vaPR5)] {};
    \node[cluster, fit=(vaPG1) (vaPG2) (vaPG3)] {};
    \node[cluster, fit=(vaPG4)] {};
    \node[cluster, fit=(vaPR3)] {};
\end{scope}


% Arrows from Partitioning to Aggregation
\draw[arrow, line width = 1.5pt] (-0.5, 1) -- (-0.5, 0.2);
\draw[arrow, line width = 1.5pt] (4.5, 1) -- (4.5, 0.2);

% % Separate line
 \draw[gray, dotted, line width=1pt] (2, 3.5) -- (2, -2);


% 4. VU Aggregation
\begin{scope}[yshift=-1.5cm, xshift=-2.5cm]
    \node (vA1) at (0.2  , 0.5) [busAgg] {};
    \node (vA2) at (1  , 0.5) [busAgg] {};
    \node (vA3) at (2.3, 0.9) [busAgg] {};
    \node (vA4) at (3.3, 0.9) [busAgg] {};
    \node (vA5) at (3.8, 0.5) [busAgg] {};
    \draw[lineAgg] (vA1) -- (vA2);
    \draw[lineAgg] (vA2) -- (vA3);
    \draw[lineAgg] (vA2) --node[midway, text=red, font=\huge, ] {$\times$} (vA5);
    \draw[lineAgg] (vA3) -- (vA4);
    \draw[lineAgg] (vA4) -- (vA5);
\end{scope}

% 5. VA Aggregation
\begin{scope}[yshift=-1.5cm, xshift=2.5cm]
    % Aggregated Red
    \node (vaAR1) at (1, 1) [bus380] {};
    \node (vaAR2) at (3.8, 1) [bus380] {};
    \node (vaAR3) at (2.3, 1.4) [bus380] {};
    \draw[line380] (vaAR1) --node[congested ] {$\times$} (vaAR2);
    \draw[line380] (vaAR1) -- (vaAR3);
    \draw[line380] (vaAR3) -- (vaAR2);
    
    % Aggregated Green
    \node (vaAG1) at (1, 0) [bus220] {};
    \node (vaAG2) at (3.8, 0) [bus220] {};
    \draw[line220] (vaAG1) -- (vaAG2);
    
    
    % Reconnected Transformer
    \draw[lineTrafo] (vaAR1) --node[congested] {$\times$} (vaAG1);
    \draw[lineTrafo] (vaAR2) -- (vaAG2);
\end{scope}

% ==========================================
% LEGENDE (Erklärung der Spannungsebenen)
% ==========================================
% \begin{scope}[yshift=-2.8cm, xshift=-2.25cm]
\node[anchor=center] at (2, -2.6) {
    \begin{tikzpicture}
        % 380 kV
        \draw[line380] (0, 0) --node[midway, bus380] {} (0.6, 0) node[right, font=\small, text=black] {\qty{380}{\kilo\volt}};
        
        % 220 kV
        \draw[line220] (2, 0) -- node[midway, bus220] {} (2.6, 0) node[right, font=\small, text=black] {\qty{220}{\kilo\volt}};
    
        % Transformer
        \draw[lineTrafo] (4, 0) -- (4.6, 0) node[right, font=\small, text=black] {Transf.};
        
        % Cluster
        \node[cluster, minimum width=0.6cm, minimum height=0.4cm] (legCluster) at (6.2, 0) {};
        \node[right, font=\small, text=black] at (6.5, 0) {Cluster};
        
        % Congested
        \node[text=red, font=\huge] at (8, 0)  {$\times$};
        \node[right, font=\small, text=black] at (8.2, 0) {Congestion};
    \end{tikzpicture}
    };

\end{tikzpicture}


==> figures/partitioning_aggregation_sicily.tex <==
% \documentclass[border=3pt]{standalone}
% \usepackage{graphicx} % Required for inserting images
% \usepackage{tikz}

% \usetikzlibrary{shapes.geometric, arrows, positioning, fit, arrows.meta, shapes.misc}

% \usepackage{circuitikz}
% \usepackage{dblfloatfix}
% \usepackage{graphicx}
% \usepackage{textcomp}
% \usepackage[x11names]{xcolor}
% \usepackage{xcolor}
% \usepackage{todonotes}
% \usepackage{tikz}
% \usepackage{pgfplots}
% % \pgfplotsset{compat=1.18}
% \usepackage{svg}
% \usepackage{accents}
% \usepackage{subcaption}
% \usepackage{siunitx}
% \usepackage{multirow}
% \usepackage{algorithm}
% \usepackage{algpseudocode}

% \definecolor{color_WF}{rgb}{0.2,0.1333,0.5333}
% \definecolor{color_GFPP}{rgb}{0.800,0.1600,0.0337}
% \definecolor{color_blue_1}{rgb}{0.267004,0.004874,0.329415}
% \definecolor{color_blue_2}{rgb}{0.229739,0.322361,0.545706}
% \definecolor{color_blue_3}{rgb}{0.128729,0.563265,0.551229}
% \definecolor{color_blue_4}{rgb}{0.360741,0.785964,0.387814}
% \definecolor{color_blue_5}{rgb}{0.993248,0.906157,0.143936}

% \definecolor{IEE_light_blue}{HTML}{1E90FF}
% \definecolor{IEE_blue}{HTML}{206173}
% \definecolor{IEE_red}{HTML}{F70146}
% \definecolor{IEE_green}{HTML}{78BE73}
% \definecolor{IEE_orange}{HTML}{D58E00}
% \definecolor{red1}{HTML}{fdccda}
% \definecolor{red2}{HTML}{f70146} 

% \definecolor{oiOrange}{HTML}{E69F00}
% \definecolor{oiSkyBlue}{HTML}{56B4E9}
% \definecolor{oiBluishGreen}{HTML}{009E73}
% \definecolor{oiYellow}{HTML}{F0E442}
% \definecolor{oiBlue}{HTML}{0072B2}
% \definecolor{oiVermilion}{HTML}{D55E00}
% \definecolor{oiReddishPurple}{HTML}{CC79A7}
% \definecolor{oiBlack}{HTML}{000000}

% \begin{document}

\begin{tikzpicture}[
    node distance=2cm,
    bus/.style={circle, fill, inner sep=2.5pt},
    bus380/.style={bus, color=oiVermilion},
    bus220/.style={bus, color=oiBluishGreen},
    busAgg/.style={bus, color=gray!80},
    line380/.style={oiVermilion, line width=1pt},
    line220/.style={oiBluishGreen, line width=1pt},
    lineTrafo/.style={oiOrange, line width=1pt},
    lineAgg/.style={gray!80, line width=1pt},
    cluster/.style={ellipse, draw=oiReddishPurple, dotted, line width=1pt, inner sep=1pt},
    arrow/.style={-{Stealth[scale=1.2]}, thick, gray},
    congested/.style={midway, text=red, font=\huge,}
]

\definecolor{NPAP_220}{HTML}{D4AC82}
\definecolor{NPAP_380}{HTML}{5CC4A4}
\definecolor{NPAP_transformer}{HTML}{F0E874}
\definecolor{NPAP_220_inv}{HTML}{A07550}
\definecolor{NPAP_380_inv}{HTML}{02845F}
\definecolor{NPAP_transformer_inv}{HTML}{C8BE20}
\definecolor{NPAP_uniform}{HTML}{6A6A6A}

% NPAP_LINE_HIGH_VOLTAGE_COLOR = "#5CC4A4"   # light green – high voltage lines (>300 kV)
% NPAP_LINE_LOW_VOLTAGE_COLOR = "#D4AC82"    # light brown – low voltage lines (<=300 kV)
% NPAP_TRAFO_COLOR = "#F0E874"              # light yellow – transformers
% NPAP_DC_LINK_COLOR = "#DDA4D0"            # light pink – DC links
% NPAP_NODE_COLOR = "#4A9FD4"               # light blue – buses
% NPAP_LINE_HIGH_VOLTAGE_INV_COLOR = "#02845F"   # darker green – HV investment
% NPAP_LINE_LOW_VOLTAGE_INV_COLOR = "#A07550"    # darker brown – LV investment
% NPAP_UNIFORM_LINE_INV_COLOR = "#6A6A6A"        # darker grey – voltage-unaware investment
% NPAP_TRAFO_INVESTMENT_COLOR = "#C8BE20"        # darker yellow – trafo investment


% Define a macro to draw the base grid
% #1: x offset, #2: y offset, #3: name prefix, #4: bus style, #5: line380 style, #6: line220 style, #7: trafo style
\newcommand{\drawgrid}[8]{
    % Top Layer (380kV)
    \node (#3R1) at (#1+0.2, #2.1+1.2) [#4, color=oiVermilion] {};
    \node (#3R2) at (#1+1  , #2.1+0.8) [#4, color=oiVermilion] {};
    \node (#3R3) at (#1+2.3, #2.1+1.2) [#4, color=oiVermilion] {};
    \node (#3R4) at (#1+3.3, #2.1+1.2) [#4, color=oiVermilion] {};
    \node (#3R5) at (#1+3.8, #2.1+0.8) [#4, color=oiVermilion] {};
    
    \draw [#5] (#3R1) -- (#3R2);
    \draw [#5] (#3R2) -- (#3R3);
    \draw [#5] (#3R3) -- (#3R4);
    \draw [#5] (#3R4) -- (#3R5);
    \draw [#5] (#3R2) -- node[#8] {$\times$} (#3R5);
    % \draw [#5] (#3R2) -- (#3R5);
    
    % Bottom Layer (220kV)
    \node (#3G1) at (#1+0.3, #2+0.2) [#4, color=oiBluishGreen] {};
    \node (#3G2) at (#1+0.1, #2-0.2) [#4, color=oiBluishGreen] {};
    \node (#3G3) at (#1+1  , #2-0.2) [#4, color=oiBluishGreen] {};
    \node (#3G4) at (#1+3.8, #2-0.2) [#4, color=oiBluishGreen] {};
    
    \draw [#6] (#3G1) -- (#3G2);
    \draw [#6] (#3G2) -- (#3G3);
    \draw [#6] (#3G3) -- (#3G4);
    \draw [#6] (#3G1) -- (#3G3);
    
    % Transformer
    \draw [#7] (#3R2) --node[#8] {$\times$} (#3G3);
    \draw [#7] (#3R5) -- (#3G4);
}

% 1. Initial Grid
% \drawgrid{0}{0}{init}{bus}{line380}{line220}{lineTrafo}

% % Arrows
% \draw[arrow] (4.1, 0.8) -- node[above, sloped, black, font=\small, align=center] {Voltage \\ Unaware} (5.5, 1.5);
% \draw[arrow] (4.1, -0.2) -- node[above, sloped, black, font=\small, align=center] {Voltage \\ Aware} (5.5, -0.9);

% Labels for columns
\node[font=\bfseries] at (7.75, 3.8) {Voltage-unaware};
\node[font=\bfseries] at (12.75, 3.8) {Voltage-aware};



% Labels for rows
\node[font=\bfseries, rotate=90, align=center] at (5.2, 2) {Partitioning};
\node[font=\bfseries, rotate=90, align=center] at (5.2, -1.5) {Aggregation};

% Full grid
\node[font=\bfseries] at (10.25, 8.25) {Full grid};
\node[inner sep=0pt, anchor=north
] (image) at (10.25, 8) {\includegraphics[width=5.5cm]{figures/case_study_npap/map_full_no_investment_sicily_with_lupa.png}};

% Arrows from Full Grid to Partitioning
\draw[arrow, line width = 1.5pt] (10, 4.3) -- (9.5, 3.7);
\draw[arrow, line width = 1.5pt] (10.5, 4.3) -- (11, 3.7);

% 2. VU Partitioning
\node[inner sep=0pt, anchor=north west] (image) at (5.5,3.5) {\includegraphics[width=4.5cm]{figures/case_study_npap/clusters_sicily_VU.png}};

% 3. VA Partitioning
\node[inner sep=0pt, anchor=north west] (image) at (10.5,3.5) {\includegraphics[width=4.5cm]{figures/case_study_npap/clusters_sicily_VA.png}};


% Arrows from Partitioning to Aggregation
\draw[arrow, line width = 1.5pt] (7.75, 0.3) -- (7.75, 0.1);
\draw[arrow, line width = 1.5pt] (12.75, 0.3) -- (12.75, 0.1);

% % Separate lines
 % \draw[gray, dotted, line width=1pt] (5.5, 0.55) -- (15, 0.55);
 \draw[gray, dotted, line width=1pt] (10.25, 3.8) -- (10.25, -3);


% 4. VU Aggregation
\node[inner sep=0pt, anchor=north west] (image) at (5.5,0) {\includegraphics[width=4.5cm]{figures/map_sicily_investment/map_non_va_sicily.png}};

% 5. VA Aggregation
\node[inner sep=0pt, anchor=north west] (image) at (10.5, 0) {\includegraphics[width=4.5cm]{figures/case_study_npap/map_va_sicily.png}};

% ==========================================
% LEGENDE (Erklärung der Spannungsebenen)
% ==========================================
% \begin{scope}[yshift=-3.5cm, xshift=5.75cm]
\node[anchor=center] at (10.25, -3.5) {
    \begin{tikzpicture}
  
        % 380 kV
        \draw[NPAP_380, line width=1pt] (0, 0) -- (0.6, 0) node[right, font=\small, text=black] {\qty{380}{\kilo\volt}}; 
        % \draw[NPAP_380, line width=1pt] (0, 0) --node[midway, bus380] {} (0.6, 0) node[right, font=\small, text=black] {\qty{380}{\kilo\volt}};
        
        % 220 kV
        \draw[NPAP_220, line width=1pt] (2, 0) -- (2.6, 0) node[right, font=\small, text=black] {\qty{220}{\kilo\volt}};    
    
        % uniform
        \draw[NPAP_uniform, line width=1pt] (4, 0) -- (4.6, 0) node[right, font=\small, text=black] {Uniform};
    
        % Transformer
        \draw[NPAP_transformer, line width=1pt] (6.2, 0) -- (6.8, 0) node[right, font=\small, text=black] {Trafo};
          
    \end{tikzpicture}

};
% \end{scope}

\end{tikzpicture}


% \end{document}

    


